Unraveling Normal Anatomy via Fluid-Driven Anomaly Randomization

Data-driven machine learning has made significant strides in medical image analysis. However, most existing methods are tailored to specific modalities and assume a particular resolution (often isotropic). This limits their generalizability in clinical settings, where variations in scan appearance arise from differences in sequence parameters, resolution, and orientation. Furthermore, most general-purpose models are designed for healthy subjects and suffer from performance degradation when pathology is present. We introduce UNA (Unraveling Normal Anatomy), the first modality-agnostic learning approach for normal brain anatomy reconstruction that can handle both healthy scans and cases with pathology. We propose a fluid-driven anomaly randomization method that generates an unlimited number of realistic pathology profiles on-the-fly. UNA is trained on a combination of synthetic and real data, and can be applied directly to real images with potential pathology without the need for fine-tuning. We demonstrate UNA's effectiveness in reconstructing healthy brain anatomy and showcase its direct application to anomaly detection, using both simulated and real images from 3D healthy and stroke datasets, including CT and MRI scans. By bridging the gap between healthy and diseased images, UNA enables the use of general-purpose models on diseased images, opening up new opportunities for large-scale analysis of uncurated clinical images in the presence of pathology. Code is available at https://github.com/peirong26/UNA.

==> sec/exp/fig/comp_curve.tex <==
\begin{figure}[t]

\centering 

\resizebox{0.98\linewidth}{!}{
	\begin{tikzpicture}
        \hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.2mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.3mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
	\pgfmathsetmacro{\shift}{-3.2}

	\node at (5.2+\shift+0.1*3, 5.8+0.15*3, 0.75*3) {\includegraphics[width=0.7\textwidth]{fig/curves/anat.png}};
	\node at (5.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.7\textwidth]{fig/curves/sr.png}};
        
	\node at (12+\shift+0.1*3, 5.8+0.15*3, 0.75*3) {\includegraphics[width=0.7\textwidth]{fig/curves/seg.png}};
	\node at (12+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.7\textwidth]{fig/curves/bf.png}};
 

        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \pgfmathsetmacro{\dx}{0}
    \pgfmathsetmacro{\dy}{0}
    
    \pgfmathsetmacro{\x}{-1.3}
    \pgfmathsetmacro{\y}{-3.7}
    
    \node[anchor=north] at (2.75+\x+\dx, -0.8+6.8+\y+\dy) {(a) Reconstruction}; 
    \node[anchor=north] at (2.75+6.8+\x+\dx, -0.8+6.8+\y+\dy) {(b) Segmentation}; 
    \node[anchor=north] at (2.75+\x+\dx, -0.8+\y+\dy) {(c) Super-resolution}; 
    \node[anchor=north] at (2.75+6.8+\x+\dx, -0.8+\y+\dy) {(d) Bias Field Estimation}; 

    \node[anchor=north] at (\x+\dx, 5.2+6.8+\y+\dy) {{\texttt{L1} ($\downarrow$)}};
    \node[anchor=north] at (6.8+\x+\dx, 5.2+6.8+\y+\dy) {{\texttt{Dice} ($\uparrow$)}};
    \node[anchor=north] at (\x+\dx, 5.2+\y+\dy) {{\texttt{SSIM} ($\uparrow$)}}; 
    \node[anchor=north] at (6.8+\x+\dx, 5.2+\y+\dy) {{\texttt{norm-L2} ($\downarrow$)}};  

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

    % BF %
    \pgfmathsetmacro{\a}{7.4}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](6.8+\x+\dx, -0.1+\b+\dy) -- (5.7+6.8+\x+\dx, -0.1+\b+\dy);
    \draw [mylines, dashed, color = black](6.8+\x+\dx, -0.3+\b+\dy) -- (5.7+6.8+\x+\dx, -0.3+\b+\dy);
    \node at (6.8-0.5+\x+\dx, \b+\dy) {\small{0.128}};
    \node at (6.8-0.5+\x+\dx, -0.4+\b+\dy) {\small{0.093}};
    %\draw [mylines, dashed, color = black](0.8+\a+\x+\dx, -0.6+\b+\dy) -- (0.8+\a+\x+\dx, -0.6+4.7+\b+\dy);
    
    
    \pgfmathsetmacro{\dx}{-3.3}
    \pgfmathsetmacro{\dy}{-4.45}
    \pgfmathsetmacro{\ddx}{2.5}
    \pgfmathsetmacro{\ddy}{1.5}
    
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+1.5*\ddy+0.3+0.08+\dy) {(\% of ADNI3~\cite{Weiner2017TheAD})}; 

    
    \fill[fill=myyellow!110] (-7.5+\a+\x+\dx, 1.8+6.8+\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+\ddy+0.08+\dy) {\texttt{SCR}};  
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+\ddy+0.3+0.08+\dy) {100\%}; 
    
    \fill[fill=gray!80] (-7.5+\a+\x+\dx, 1.8+6.8+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+0.3+0.08+\dy) {100\%}; 
    
    \fill[fill=tomato!80] (-7.5+\a+\x+\dx, 1.8+6.8-\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-\ddy+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-\ddy+0.3+0.08+\dy) {80\%}; 
    
    \fill[fill=matcha] (-7.5+\a+\x+\dx, 1.8+6.8-2*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-2*\ddy+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-2*\ddy+0.3+0.08+\dy) {60\%}; 
    
    \fill[fill=myorange] (-7.5+\a+\x+\dx, 1.8+6.8-3*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-3*\ddy+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-3*\ddy+0.3+0.08+\dy) {40\%}; 
    
    \fill[fill=mint] (-7.5+\a+\x+\dx, 1.8+6.8-4*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-4*\ddy+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-4*\ddy+0.3+0.08+\dy) {20\%}; 

    \fill[fill=myblue] (-7.5+\a+\x+\dx, 1.8+6.8-5*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-5*\ddy+0.08+\dy) {\texttt{{BrainID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-5*\ddy+0.3+0.08+\dy) {10\%}; 

    
    
    \pgfmathsetmacro{\dx}{0}
    \pgfmathsetmacro{\dy}{0}
    
    % Seg %
    \pgfmathsetmacro{\a}{0.9}
    \pgfmathsetmacro{\b}{0.}
    \draw [mylines, dashed, color = black](6.8+\x+\dx, 6.4+0.3+\b+\dy) -- (5.7+6.8+\x+\dx, 6.4+0.3+\b+\dy);
    \draw [mylines, dashed, color = black](6.8+\x+\dx, 6.4+0.95+\b+\dy) -- (5.7+6.8+\x+\dx, 6.4+0.95+\b+\dy);
    \node at (6.8-0.5+\x+\dx, 6.4+0.3+\b+\dy) {\small{0.816}};
    \node at (6.8-0.5+\x+\dx, 6.4+0.95+\b+\dy) {\small{0.843}};
    %\draw [mylines, dashed, color = black](6.8+0.1+\a+\x+\dx, 3.1+\dy) -- (6.8+0.1+\a+\x+\dx, 3.1+4.7+\dy);
    
    % Recon %
    \pgfmathsetmacro{\a}{7.4}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](\x+\dx, 0.92+6.8+\b+\dy) -- (5.7+\x+\dx, 0.92+6.8+\b+\dy);
    \draw [mylines, dashed, color = black](\x+\dx, -0.2+6.8+\b+\dy) -- (5.7+\x+\dx, -0.2+6.8+\b+\dy);
    \node at (-0.5+\x+\dx, 0.92+6.8+\b+\dy) {\small{0.043}};
    \node at (-0.5+\x+\dx, -0.2+6.8+\b+\dy) {\small{0.021}};
    %\draw [mylines, dashed, color = black](-6.8+0.3+\a+\x+\dx, 3.1+\dy) -- (-6.8+0.3+\a+\x+\dx, 3.1+4.7+\dy);

    % SR %
    \pgfmathsetmacro{\a}{0.9}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](\x+\dx, 3.1+\b+\dy) -- (5.7+\x+\dx, 3.1+\b+\dy);
    \draw [mylines, dashed, color = black](\x+\dx, 3.6+\b+\dy) -- (5.7+\x+\dx, 3.6+\b+\dy);
    \node at (-0.5+\x+\dx, 3.1+\b+\dy) {\small{0.893}};
    \node at (-0.5+\x+\dx, 3.6+\b+\dy) {\small{0.962}};
    %\draw [mylines, dashed, color = black](\a+\x+\dx, 3.1-6.8+\dy) -- (\a+\x+\dx, 3.1-6.8+4.7+\dy);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
	\foreach \dx/\dy in {0/0, 6.8/0, 0/6.8, 6.8/6.8}
	{
    \draw [myarrows, color = black](\x+\dx, \y+\dy) -- (5.7+\x+\dx, \y+\dy);  
    \draw [myarrows, color = black](\x+\dx, \y+\dy) -- (\x+\dx, 4.7+\y+\dy); 
    
    \node[anchor=north] at (5.2+\x+\dx, -0.3+\y+\dy) {{\textit{Epoch}}}; 
    %\node[anchor=north] at (-0.25+\x+\dx, 3.25+\y+\dy) {\rotatebox{90}{\texttt{Training Loss}}}; 
    
    %\draw [mylines, color = black](0.5+\x+\dx, \y+\dy) -- (0.5+\x+\dx, 0.1+\y+\dy);
    %\node[] at (0.5+\x+\dx, -0.2\y+\dy) {\small{20}};  
    \draw [mylines, color = black](1+\x+\dx, \y+\dy) -- (1+\x+\dx, 0.1+\y+\dy); 
    \node[] at (1+\x+\dx, -0.2\y+\dy) {\small{50}};  
    %\draw [mylines, color = black](2+\x+\dx, \y+\dy) -- (2+\x+\dx, 0.1+\y+\dy);  
    \draw [mylines, color = black](3+\x+\dx, \y+\dy) -- (3+\x+\dx, 0.1+\y+\dy);  
    \node[] at (3+\x+\dx, -0.2\y+\dy) {\small{150}};   
    %\draw [mylines, color = black](4+\x+\dx, \y+\dy) -- (4+\x+\dx, 0.1+\y+\dy);  
    \draw [mylines, color = black](5+\x+\dx, \y+\dy) -- (5+\x+\dx, 0.1+\y+\dy); 
    \node[] at (5+\x+\dx, -0.2\y+\dy) {\small{250}};   
    
}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  
	\end{tikzpicture}
	}  
	\vspace*{-0.3cm}
\caption{Adapting \texttt{Brain-ID} to small datasets. The horizontal (vertical) axes indicate training epochs (evaluation scores of corresponding tasks), ``\%'' refers to the training set size compared to ADNI3~\cite{Weiner2017TheAD} full training set. Results are obtained by evaluating models collected throughout the epochs, on ADNI3 full testing set.} % Best results of ``100\%'' \texttt{SCR} and \texttt{Brain-ID} correspond to scores in \cref{tab: task}.} 
	%\vspace*{0.1cm}  
 
	 \label{fig: comp_curve}
  
\end{figure}
  


==> sec/exp/fig/fig_ablat.tex <==

\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        
	\pgfmathsetmacro{\shift}{-3.2}
	\node at (5.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Input};
	%\node at (7.2+\shift+0.1*3, 6.6+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (7.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}-(\hyperlink{ablat: a}{\textit{a}})};
	\node at (9.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}-(\hyperlink{ablat: b}{\textit{b}})};
	\node at (11.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}-(\hyperlink{ablat: c}{\textit{c}})};
	\node at (13.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}-(\hyperlink{ablat: d}{\textit{d}})};
	\node at (15.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}};
	\node at (17.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Ground Truth};




	\node at (5.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-input-83.png}};
	\node at (7.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-b-83.png}}; 
	\node at (9.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-a-83.png}}; 
	\node at (11.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-e-83.png}};
	\node at (13.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-d-83.png}}; 
	\node at (15.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-una-83.png}};
	\node at (17.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ablat/HCP-58-gt-83.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2, 15.2, 17.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.4, 5+0.15*3+0.2, 0.75*3) ellipse (2.5mm and 2.5mm);
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3+0.3, 5+0.15*3+0.1, 0.75*3) ellipse (2.5mm and 2.5mm);
        } 

        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}   
    \vspace{-0.6cm}
\caption{Ablations on \texttt{UNA}'s healthy anatomy reconstruction.} %Models (\hyperlink{ablat: a}{\textit{a}})-(\hyperlink{ablat: d}{\textit{d}}) are described in \cref{exp: ablation}. The testing images are generated from real healthy T1w MRI encoded with randomly simulated pathology profiles. %The \textcolor{mint!200}{mint} circles highlight some details.} 

	 \label{fig: ablat} 
\end{figure}



==> sec/exp/fig/fig_anomaly.tex <==

\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\shift}{-0.9}
 
 
	\node at (\shift+1.45, 5+0.15*3, 0.75*3) {Input}; 
	\node at (\shift+1.45, 3.2+0.15*3, 0.75*3) {\texttt{UNA}}; 
	\node at (\shift+1.45, 2.8+0.15*3, 0.75*3) {Output}; 
	\node at (\shift+1.45, 1.2+0.15*3, 0.75*3) {Estimated};
	\node at (\shift+1.45, 0.8+0.15*3, 0.75*3) {Anomaly}; 
	%\node at (\shift+1.45, -0.6+0.15*3, 0.75*3) {Ground};
	%\node at (\shift+1.45, -1+0.15*3, 0.75*3) {Truth};
	%\node at (\shift+1.45, -1.4+0.15*3, 0.75*3) {Anomaly};

        
	\pgfmathsetmacro{\shift}{-3.2}

    
	%\node at (5.20+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(i)}}; 
	%\node at (7.20+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(ii)}};
	%\node at (9.20+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(iii)}};
	%\node at (11.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(iv)}};
	%\node at (13.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(v)}};
	%\node at (15.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\textit{(vi)}};

    

	\node at (9.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-123-input-88.png}};
	\node at (13.20+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-288-input-86.png}};
	\node at (11.20+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-159-input-120.png}};
	\node at (15.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-307-input-96.png}};
	\node at (5.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/OASIS3-287-input-119.png}};
	\node at (7.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/AIBL-308-input-105.png}};
    

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (9.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-123-una-88.png}};
	\node at (13.20+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-288-una-86.png}};
	\node at (11.20+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-159-una-120.png}};
	\node at (15.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-307-una-96.png}};
	\node at (5.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/OASIS3-287-una-119.png}};
	\node at (7.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/AIBL-308-una-105.png}};



	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (9.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-123-anomaly-88.png}};
	\node at (13.20+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/ADHD-288-anomaly-86.png}};
	\node at (11.20+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-159-anomaly-120.png}};
	\node at (15.20+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/HCP-307-anomaly-96.png}};
	\node at (5.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/OASIS3-287-anomaly-119.png}};
	\node at (7.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/ood/AIBL-308-anomaly-105.png}};



        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}   
    \vspace{-0.6cm}
\caption{Visualizations of directly applying \texttt{UNA}'s healthy anatomy reconstruction for anomaly detection. The estimated anomaly is computed as the \textit{absolute difference} between diseased T1w MRI scans and \texttt{UNA}'s reconstructed healthy anatomy. 
%The testing images are generated from real healthy T1w MRI encoded with simulated pathology.
} 

	 \label{fig: anomaly} 
\end{figure}

==> sec/exp/fig/fig_real.tex <==

\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\shift}{-0.9}
 
 
 
        %\node at (-0.2+ \shift+0.1*3, 3.3+0.15*3-0.1, 0.75*3) {Input};
	%\node at (-0.2+ \shift+0.1*3, 2+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/gen/def2_3.png}};
 
	\node at (\shift+1.45, 3.2+0.15*3-0.1, 0.75*3) {FLAIR};
	\node at (\shift+1.45, 2.8+0.15*3-0.1, 0.75*3) {(\texttt{ISLES})};
	\node at (\shift+1.45, 1.2+0.15*3-0.2, 0.75*3) {FLAIR};
	\node at (\shift+1.45, 0.8+0.15*3-0.2, 0.75*3) {(\texttt{ISLES})};
	\node at (\shift+1.45, -0.8+0.15*3-0.25, 0.75*3) {T1w};
	\node at (\shift+1.45, -1.2+0.15*3-0.25, 0.75*3) {(\texttt{ATLAS})};
	\node at (\shift+1.45, -2.6+0.15*3-0.325, 0.75*3) {T1w};
	\node at (\shift+1.45, -3+0.15*3-0.325, 0.75*3) {(\texttt{ATLAS})};
	\node at (\shift+1.45, -3.4+0.15*3-0.325, 0.75*3) {{\color{red}\xmark\textit{Failed}}};
        
	\pgfmathsetmacro{\shift}{-3.2}
	\node at (5.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {Input};
	%\node at (7.2+\shift+0.1*3, 6.6+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (7.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (9.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {\texttt{Brain-ID}};
	\node at (11.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {\texttt{PEPSI}};
	\node at (13.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {\texttt{UNA}};
	\node at (15.2+\shift+0.1*3, 4.2+0.15*3, 0.75*3) {Lesion};


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-input-75.png}};
	\node at (7.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-ssr-75.png}}; 
	\node at (9.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-brainid-75.png}}; 
	\node at (11.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-pepsi-75.png}};
	\node at (13.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-una-75.png}}; 
	\node at (15.2+\shift+0.1*3, 3+0.15*3-0.1, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-39-lesion-75.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.25, 3+0.15*3-0.1+0.2, 0.75*3) ellipse (4mm and 4mm);
        }
        

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-input-85.png}};
	\node at (7.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-ssr-85.png}}; 
	\node at (9.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-brainid-85.png}};
	\node at (11.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-pepsi-85.png}}; 
	\node at (13.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-una-85.png}};
	\node at (15.2+\shift+0.1*3, 1+0.15*3-0.2, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ISLES-43-lesion-85.png}}; 

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.45, 1+0.15*3-0.15, 0.75*3) ellipse (3.mm and 3.mm);
        }
        

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-input-101.png}};
	\node at (7.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-ssr-101.png}}; 
	\node at (9.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-una-101.png}}; 
	\node at (11.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-pepsi-101.png}};
	\node at (13.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-brainid-101.png}}; 
	\node at (15.2+\shift+0.1*3, -1+0.15*3-0.25, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-561-lesion-101.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3+0.5, -1+0.15*3-0.3255, 0.75*3) ellipse (4mm and 7mm);
        }


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

	\node at (5.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-input-69.png}};
	\node at (7.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-ssr-69.png}}; 
	\node at (9.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-brainid-69.png}}; 
	\node at (11.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-pepsi-69.png}};
	\node at (13.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-una-69.png}}; 
	\node at (15.2+\shift+0.1*3, -3+0.15*3-0.325, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-real/ATLAS-591-lesion-69.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.45, -3+0.15*3-0.1+0.1, 0.75*3) ellipse (4mm and 6mm);
        }

        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}    
    \vspace{-0.6cm}

\caption{Qualitative comparisons on healthy anatomy reconstruction between \texttt{UNA} and state-of-the-art modality-agnostic synthesis models. %: \texttt{SynthSR}~\cite{Iglesias2023SynthSRAP}, \texttt{Brain-ID}~\cite{Liu2024BrainID}, \texttt{PEPSI}~\cite{liu2024pepsi}. 
Testing images are from real stroke datasets (\texttt{ISLES}~\cite{Hernandez2022ISLES} and \texttt{ATLAS}~\cite{Liew2017ATLAS}), where the stroke lesion annotations are provided, yet the ground truth healthy anatomy is unavailable. The last row shows a failure case of \texttt{UNA}, where it ``over-corrects'' the diseased anatomy. Pathology regions are circled in {\color{hc}red}.
} 

	 \label{fig: real} 
\end{figure}

==> sec/exp/fig/fig_synth.tex <==

\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\shift}{-0.9}
 
 
 
        %\node at (-0.2+ \shift+0.1*3, 3.3+0.15*3, 0.75*3) {Input};
	%\node at (-0.2+ \shift+0.1*3, 2+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/gen/def2_3.png}};
 
	\node at (\shift+1.45, 5.2+0.15*3, 0.75*3) {T1w};
	\node at (\shift+1.45, 4.8+0.15*3, 0.75*3) {(MRI)};
	\node at (\shift+1.45, 3.2+0.15*3, 0.75*3) {T2w};
	\node at (\shift+1.45, 2.8+0.15*3, 0.75*3) {(MRI)};
	\node at (\shift+1.45, 1.2+0.15*3, 0.75*3) {FLAIR};
	\node at (\shift+1.45, 0.8+0.15*3, 0.75*3) {(MRI)};
	\node at (\shift+1.45, -1+0.15*3, 0.75*3) {CT};
	%\node at (\shift+1.45, -1+0.15*3, 0.75*3) {BF};
        
	\pgfmathsetmacro{\shift}{-3.2}
	\node at (5.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Input};
	%\node at (7.2+\shift+0.1*3, 6.6+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (7.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (9.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{Brain-ID}};
	\node at (11.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{PEPSI}};
	\node at (13.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{UNA}};
	\node at (15.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Ground Truth};


	\node at (5.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-input-81.png}};
	\node at (7.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-ssr-81.png}}; 
	\node at (9.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-brainid-81.png}}; 
	\node at (11.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-pepsi-81.png}};
	\node at (13.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-una-81.png}}; 
	\node at (15.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/ADHD-123-gt-81.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2, 15.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.45, 5+0.15*3+0.25, 0.75*3) ellipse (3mm and 6mm);
        }

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-input-76.png}};
	\node at (7.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-ssr-76.png}}; 
	\node at (9.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-brainid-76.png}}; 
	\node at (11.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-pepsi-76.png}};
	\node at (13.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-una-84.png}}; 
	\node at (15.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-36-gt-84.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2, 15.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3-0.45, 3+0.15*3+0.3, 0.75*3) ellipse (3mm and 5.2mm);
        }
        

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-input-102.png}};
	\node at (7.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-ssr-100.png}}; 
	\node at (9.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-brainid-102.png}}; 
	\node at (11.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-pepsi-102.png}};
	\node at (13.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-una-102.png}}; 
	\node at (15.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/AIBL-505-gt-102.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2, 15.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3+0.4, 1+0.15*3+0., 0.75*3) ellipse (3.5mm and 7.3mm);
        }
        

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\node at (5.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-input-102.png}};
	\node at (7.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-ssr-102.png}}; 
	\node at (9.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-brainid-102.png}}; 
	\node at (11.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-pepsi-102.png}};
	\node at (13.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-una-102.png}}; 
	\node at (15.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.22\textwidth]{fig/comp-synth/OASIS-328-gt-102.png}};

        \foreach \i in {5.2, 7.2, 9.2, 11.2, 13.2, 15.2}
        {
        \draw[fill=none, draw=hc, line width=0.6mm] (\i+\shift+0.1*3+0.25, -1+0.15*3+0.27, 0.75*3) ellipse (2.5mm and 3.5mm);
        }

        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}   
    \vspace{-0.6cm}
\caption{Qualitative comparisons on healthy anatomy reconstruction, between \texttt{UNA}, and the state-of-the-art modality-agnostic T1w synthesis method. %: \texttt{SynthSR}~\cite{Iglesias2023SynthSRAP}, \texttt{Brain-ID}~\cite{Liu2024BrainID}, \texttt{PEPSI}~\cite{liu2024pepsi}. 
Testing images are generated from real healthy subjects encoded with randomly simulated pathology profiles. Pathology regions are circled in {\color{hc}red}.
%The \textcolor{mint!200}{mint} circles highlight some details.
} 

	 \label{fig: synth} 
\end{figure}
